Completely reachable automata: a quadratic decision algorithm and a quadratic upper bound on the reaching threshold

A complete deterministic finite (semi)automaton (DFA) with a set of states $Q$ is \emph{completely reachable} if every nonempty subset of $Q$ is the image of the action of some word applied to $Q$. The concept of completely reachable automata appeared, in particular, in connection with synchronizing automata; the class contains the \v{C}ern{\'y} automata and covers several distinguished subclasses. The notion was introduced by Bondar and Volkov (2016), who also raised the question about the complexity of deciding if an automaton is completely reachable. We develop an algorithm solving this problem, which works in ${\mathcal{O}(|\Sigma|\cdot n^2)}$ time and $\mathcal{O}(|\Sigma|\cdot n)$ space, where $n=|Q|$ is the number of states and $|\Sigma|$ is the size of the input alphabet. In the second part, we prove a weak Don's conjecture for this class of automata: a nonempty subset of states $S \subseteq Q$ is reachable with a word of length at most $2n(n-|S|) - n \cdot H_{n-|S|}$, where $H_i$ is the $i$-th harmonic number. This implies a quadratic upper bound in $n$ on the length of the shortest synchronizing words (reset threshold) for the class of completely reachable automata and generalizes earlier upper bounds derived for its subclasses.

==> example-reduction.tex <==
\large\begin{tikzpicture}[node distance=3cm,scale=.9,every node/.style={transform shape},bend angle=20]
%\tikzset{every loop/.style={min distance=2cm,looseness=6}}
\node[state,initial,initial text=\phantom{aa}] (q1){$q_1$};
\node[state,accepting] [right=3cm of q1](q2){$q_2$};
%\node[] [above=2cm of q1](labelA1){$\mathrsfs{A}_1$:}

\draw(q1) edge[loop,out=120,in=60,min distance=1cm,looseness=6] node[auto,midway]{$a$} (q1);
\draw(q1) edge[bend left] node[auto,midway]{$b$} (q2);
\draw(q2) edge[bend left] node[auto,midway]{$a$} (q1);
\draw(q2) edge[loop,out=120,in=60,min distance=1cm,looseness=6] node[auto,midway]{$b$} (q2);

\node[state,initial,initial text=,accepting] [right=2cm of q2](p1) {$p_1$};
\node[state] [right=3.15cm of p1](p2){$p_2$};
\node[state] [right=3.2cm of p2](p3){$p_3$};
\draw(p1) edge node[auto,midway]{$b$} (p2);
\draw(p2) edge node[auto,midway]{$a$} (p3);
\draw(p3) edge[bend angle=30,bend left] node[auto,midway]{$a,b$} (p1);
\draw(p1) edge[loop,out=120,in=60,min distance=1cm,looseness=6] node[auto,midway]{$a$} (p1);
\draw(p2) edge[loop,out=120,in=60,min distance=1cm,looseness=6] node[auto,midway]{$b$} (p2);
\end{tikzpicture}\\\\
\begin{tikzpicture}[node distance=1cm,scale=.9,every node/.style={transform shape},bend angle=20]
\node[state] (q1) {$q_1$};
\node[state] [above right=.2cm and 1.2cm of q1](tbq1) {$t_{b,q_1}$};
\node[state] [below right=.2cm and 1.2cm of tbq1](q2) {$q_2$};
\node[state] [below right=.2cm and 1.2cm of q1](taq2) {$t_{a,q_2}$};
\node[state] [above=1.5cm of q1](taq1) {$t_{a,q_1}$};
\node[state] [above=1.5cm of q2](tbq2) {$t_{b,q_2}$};

\draw(q1) edge[bend left] node[auto,midway]{$a$} (taq1);
\draw(taq1) edge[bend left] node[auto,midway]{$c_{a,q_1}$} (q1);
\draw(q2) edge[bend left] node[auto,midway]{$b$} (tbq2);
\draw(tbq2) edge[bend left] node[auto,midway]{$c_{b,q_2}$} (q2);

\draw(q1) edge[bend angle=10,bend left] node[auto,midway,swap]{$b$} (tbq1);
\draw(tbq1) edge[bend angle=10,bend left] node[auto,midway,swap,pos=0.7]{$c_{b,q_1}$} (q2);
\draw(q2) edge[bend angle=10,bend left] node[auto,midway]{$a$} (taq2);
\draw(taq2) edge[bend angle=10,bend left] node[auto,midway,pos=.2]{$c_{a,q_2}$} (q1);

\node[state] [right=2cm of q2](p1){$p_1$};
\node[state] [right=1cm of p1](tbp1){$t_{b,p_1}$};
\node[state] [right=1cm of tbp1](p2){$p_2$};
\node[state] [right=1cm of p2](tap2){$t_{a,p_2}$};
\node[state] [right=1cm of tap2](p3){$p_3$};
\node[state] [below=1.0cm of p2](tap3){$t_{a,p_3}$};
\node[state] [below=.5cm of tap3](tbp3){$t_{b,p_3}$};
\node[state] [above=1.5cm of p1](tap1){$t_{a,p_1}$};
\node[state] [above=1.5cm of p2](tbp2){$t_{b,p_2}$};

\draw(p1) edge[bend left] node[auto,midway]{$a$} (tap1);
\draw(tap1) edge[bend left] node[auto,midway]{$c_{a,p_1}$} (p1);
\draw(p2) edge[bend left] node[auto,midway]{$b$} (tbp2);
\draw(tbp2) edge[bend left] node[auto,midway]{$c_{b,p_2}$} (p2);

\draw(p1) edge[] node[auto,midway]{$b$} (tbp1);
\draw(tbp1) edge[] node[auto,midway]{$c_{b,p_1}$} (p2);
\draw(p2) edge[] node[auto,midway]{$a$} (tap2);
\draw(tap2) edge[] node[auto,midway]{$c_{a,p_2}$} (p3);

\draw(p3) edge[bend left] node[auto,midway]{$a$} (tap3);
\draw(p3) edge[bend angle=30,bend left] node[auto,midway]{$b$} (tbp3);
\draw(tap3) edge[bend angle=30,bend left] node[auto,midway,pos=.3]{$c_{a,p_3}$} (p1);
\draw(tbp3) edge[bend angle=30,bend left] node[auto,midway,pos=.3]{$c_{b,p_3}$} (p1);

\node[state] [below=4cm of q1](trash){$\mathit{trash}$};
\draw(trash) edge node[auto,midway]{$\mathit{done}$} (q1);
\draw(trash) edge[loop,out=-60,in=-120,min distance=1cm,looseness=6] node[auto,midway]{$\Gamma \setminus \{\mathit{done}\}$} (trash);

\draw(q1) edge[loop,out=-110,in=-160,min distance=1cm,looseness=6] node[auto,midway,pos=.4]{$\mathit{done}$} (q1);
\draw(p1) edge[loop,out=-110,in=-160,min distance=1cm,looseness=6] node[auto,midway,pos=.4]{$\mathit{done}$} (p1);

\path[->] (trash) edge[<-] +(.4,1.2);
\path[->] (trash) edge[<-] +(.9,.9);
\path[->] (trash) edge[<-] +(1.2,.4);
\end{tikzpicture}

==> example2-left.tex <==
\begin{tikzpicture}[node distance=1.8cm,scale=1,every node/.style={transform shape}]
%\tikzset{every edge/.style={draw,->,>=stealth,auto,semithick}}
\tikzset{every loop/.style={min distance=.5cm,looseness=6}}
\node[state] (q0) {$q_0$};
\node[state] [right=of q0] (q1) {$q_1$};
\node[state] [right=of q1] (q2) {$q_2$};
\node[state] [below=of q2] (q3) {$q_3$};
\node[state] [left=of q3] (q4) {$q_4$};
\node[state] [left=of q4] (q5) {$q_5$};
\draw(q0) edge[dashed] node[auto,midway]{$a$} (q1);
\draw(q1) edge[dashed] node[auto,midway]{$a$} (q2);
\draw(q2) edge[dashed] node[auto,midway]{$a$} (q3);
\draw(q3) edge[dashed] node[auto,midway]{$a$} (q4);
\draw(q4) edge[dashed] node[auto,midway]{$a$} (q5);
\draw(q5) edge[dashed] node[auto,midway]{$a$} (q0);
\draw(q0) edge[loop,out=160,in=110,looseness=6] node[auto,pos=.66]{$b$} (q0);
\draw(q1) edge[loop,out=115,in=65,looseness=6] node[auto,midway]{$b$} (q1);
\draw(q2) edge[loop,out=140,in=40,looseness=1] node[above,midway]{$b$} (q1);
\draw(q3) edge[loop,out=-140,in=-40,looseness=1] node[below,midway]{$b$} (q4);
\draw(q4) edge[loop,out=-65,in=-115,looseness=6] node[auto,midway]{$b$} (q4);
\draw(q5) edge[loop,out=-95,in=-145,looseness=6] node[auto,pos=.4]{$b$} (q5);
\end{tikzpicture}%\hspace{.01cm}%

==> example2-right.tex <==
\begin{tikzpicture}[node distance=1.8cm,scale=1,every node/.style={transform shape}]
%\tikzset{every edge/.style={draw,->,>=stealth,auto,semithick}}
\tikzset{every loop/.style={min distance=.5cm,looseness=6}}
\node[state] (q0) {$q_0$};
\node[state] [right=of q0] (q1) {$q_1$};
\node[state] [right=of q1] (q2) {$q_2$};
\node[state] [below right=.95cm and .95cm of q2] (q3) {$q_3$};
\node[state] [below=of q2] (q4) {$q_4$};
\node[state] [left=of q4] (q5) {$q_5$};
\node[state] [left=of q5] (q6) {$q_6$};

\draw(q0) edge[dashed] node[auto,midway]{$a$} (q1);
\draw(q1) edge[dashed] node[auto,midway]{$a$} (q5);
\draw(q5) edge[dashed] node[auto,midway]{$a$} (q6);
\draw(q6) edge[dashed] node[auto,midway]{$a$} (q0);
\draw(q2) edge[dashed,out=-90,in=90] node[auto,midway]{} (q4);
\draw(q2) edge[out=-82,in=82,looseness=0.01] node[auto,midway,swap,xshift=-.08cm]{$a,c$} (q4);
\draw(q4) edge[dashed,swap] node[auto,midway]{$a$} (q3);
\draw(q3) edge[dashed,swap] node[auto,midway]{$a$} (q2);

\draw(q0) edge node[auto,midway]{$b$} (q5);

\draw(q4) edge node[auto,midway]{$d$} (q5);
\draw(q1) edge node[auto,midway]{$d$} (q2);

\draw(q0) edge[loop,out=160,in=110,looseness=6] node[auto,pos=.68]{$c,d$} (q0);
\draw(q1) edge[loop,out=115,in=65,looseness=6] node[auto,midway]{$b,c,d$} (q1);
\draw(q2) edge[loop,out=115,in=65,looseness=6] node[auto,midway]{$b,d$} (q2);
%\draw(q3) edge[loop,out=25,in=-25,looseness=6] node[auto,midway]{$b,c,d$} (q3);
\draw(q3) edge[loop,out=115,in=65,looseness=6] node[auto,midway,xshift=.1cm]{$b,c,d$} (q3);
\draw(q4) edge[loop,out=-65,in=-115,looseness=6] node[auto,midway]{$b,c$} (q4);
\draw(q5) edge[loop,out=-65,in=-115,looseness=6] node[auto,midway]{$b,c,d$} (q5);
\draw(q6) edge[loop,out=-95,in=-145,looseness=6] node[auto,pos=.38]{$b,c,d$} (q6);
%\useasboundingbox (q6) rectangle (q3);
\end{tikzpicture}\endinput
